Learning Stabilizing Latent Feedback Controllers via Multi-Step Backward Losses

Can learned latent dynamics models support the design of feedback controllers that provably stabilize the original system? For linear time-invariant systems, we show that learning linear autoencoders and latent dynamics with multi-step prediction-reconstruction losses $\unicode{x2014}$ which we term "backward losses" as they encourage latent trajectories to reconstruct full state trajectories $\unicode{x2014}$ provably recovers the structure needed for stabilization. Specifically, a sufficiently long reconstruction horizon ensures that a minimum ${H}_\infty$-norm controller designed using the learned latent model stabilizes the original system through output-feedback via the corresponding encoder, provided the latent dimension is large enough to capture all non-stable modes of the underlying system. We also show why both reconstruction and a multi-step horizon are essential: forward prediction losses that require only low prediction error along latent trajectories admit global loss minimizers that discard unstable modes regardless of horizon length, while single-step reconstruction losses can yield latent models whose stabilizing controllers fail to stabilize the original system. Finally, experiments on a non-linear flexible-arm system illustrate the practical implications of our results for learning non-linear autoencoders and latent dynamics.

==> figures/arm_free_body.tex <==
\begin{tikzpicture}[
    x=1.45cm,y=1.45cm,font=\normalsize,
    >={Latex[length=2mm]},
    bar/.style={line width=3pt,draw=black!55,line cap=round},
    neighbor/.style={bar,draw=black!35,opacity=0.55},
    guide/.style={densely dashed,draw=black!40},
    force/.style={->,thick,draw=RoyalBlue!80!black},
    moment/.style={->,thick,draw=BrickRed!85!black},
    angle/.style={->,thin,draw=black!75}
]

\coordinate (J) at (0,0);
\coordinate (Jp) at (2.048,1.434);
\draw[neighbor] (J) -- ++(240:1.25);
\draw[bar] (J) -- (Jp);
\draw[neighbor] (Jp) -- ++(55:0.8);
\draw[guide] (J) -- ++(90:1.65);
\draw[guide] (J) -- ++(60:1.45);
\draw[angle] (90:1.12) arc[start angle=90,end angle=35,radius=1.12];
\node[fill=white,inner sep=1pt] at (72:1.32) {$\phi_i$};
\draw[angle] (60:0.68) arc[start angle=60,end angle=35,radius=0.68];
\node[fill=white,inner sep=1pt] at (49:0.88) {$q_i$};
\foreach \joint in {J,Jp}{
    \fill[black] (\joint) circle[radius=0.085];
}
\node[anchor=north east] at ($(J)+(-0.22,-0.15)$) {joint $i$};
\node[anchor=west] at ($(Jp)+(0.27,0)$) {joint $i+1$};

\coordinate (G) at ($(J)!0.5!(Jp)$);
\fill (G) circle[radius=0.045];
\draw[force] (G) -- ++(0,-1.5) node[below] {$\bar m g$};
\draw[thin,<->] ($(J)+(125:0.95)$) -- ($(Jp)+(125:0.95)$)
    node[midway,sloped,above] {$\ell$};
\draw[moment] (210:0.48) arc[start angle=210,end angle=-30,radius=0.48];
\node[anchor=east,text=BrickRed!85!black] at (-0.58,0.25) {$\tau_i$};
\node[anchor=west] at (3.8,1.05)
    {$\tau_i=\underbrace{u}_{\text{input}}-\underbrace{k_iq_i}_{\text{spring}}
      -\underbrace{(C_d\dot q)_i}_{\text{damping}}$};
\node[anchor=west] at (3.8,0.15) {$q_i=\phi_i-\phi_{i-1}$};
\end{tikzpicture}

